Numerical simulation of D-Wave's quantum advantage experiment with time-dependent variational Monte Carlo

Programmable quantum annealers can realize real-time dynamics of frustrated transverse-field Ising models on large, nontrivial graphs. Recent work by King et al. argued that the classical simulation of such experiments would require exponential computational resources for classical methods such as tensor networks and neural quantum states. Here, we numerically simulate the D-Wave spin-glass annealing protocol with time-dependent variational Monte Carlo (t-VMC) using a correlator state tailored to spin-glass dynamics. For the two-dimensional cylinder, three-dimensional dimer, diamond, and biclique instances considered, at annealing times of 7 and 20 ns, we show that systematically increasing the variational ansatz size enables t-VMC to approximate the final two-spin correlation errors of the quantum processing unit (QPU). We also perform an accurate large-scale simulation of a challenging biclique instance for which no other variational method is known to work, and we find close agreement with the quantum annealer. Through ablation studies, we identify poor Markov-chain mixing, high-variance local-energy estimators, and stochastic Runge-Kutta error estimates as the principal numerical failure modes. We address these numerical issues by using parallel tempering, blurred sampling and an importance-weighted differential equation solver, thereby clarifying the numerical requirements for stable, large-scale t-VMC simulations. Our results extend the frontier of classical simulation while providing a realistic assessment of the computational costs of simulating quantum dynamics at this scale.

==> fig1_overview.tex <==
% \documentclass[tikz,border=2pt]{standalone}

% \usepackage{amsmath,amssymb,bm}
% \usepackage{graphicx}
% \usepackage{xcolor}
% \usetikzlibrary{arrows.meta,calc}

% % ---------------------------------------------------------------------
% % Paths and notation used by the figure
% % ---------------------------------------------------------------------
% \newcommand{\btheta}{\boldsymbol{\theta}}
% \newcommand{\bx}{\boldsymbol{x}}
\newcommand{\SchedulePDF}{fig_qa_schedule.pdf}

% \begin{document}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\footnotesize,
  panel/.style={draw=black!25,fill=black!1,rounded corners=2pt,line width=.45pt},
  ptitle/.style={font=\small\bfseries,anchor=west},
  spin/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=3.2pt,line width=.4pt},
  spinfilled/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=3.0pt},
  coupling/.style={draw=blue!55!black,line width=.55pt},
  dimercoupling/.style={draw=black!55,line width=1.9pt,line cap=round},
  ansatzedge/.style={draw=violet!70!black,line width=.75pt},
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=black!65,line width=.6pt},
  ansatzbox/.style={draw=violet!55!black,fill=violet!3,rounded corners=1.5pt,line width=.45pt},
  tinylabel/.style={font=\scriptsize,text=black!85},
  panellabel/.style={
    anchor=north west,
    font=\small,
    inner sep=1.5pt,
    fill=black!1
  }
]

% ---------------------------------------------------------------------
% Path-factorized ansatz color palette
% ---------------------------------------------------------------------

% Primary accent color.
\definecolor{PFBase}{HTML}{029E73}

% Neutral endpoints used to construct all derived colors.
\definecolor{PFNeutralBlack}{HTML}{000000}
\definecolor{PFNeutralWhite}{HTML}{FFFFFF}

% Green-derived colors.
\colorlet{PFPlateStroke}{PFBase!55!PFNeutralBlack}
\colorlet{PFPlateFill}{PFBase!2!PFNeutralWhite}

\colorlet{PFBondStroke}{PFBase!72!PFNeutralBlack}

\colorlet{PFUStroke}{PFBase!72!PFNeutralBlack}
\colorlet{PFUFill}{PFBase!10!PFNeutralWhite}

\colorlet{PFBackFrameLight}{PFBase!30!PFNeutralWhite}
\colorlet{PFBackFrameMedium}{PFBase!50!PFNeutralWhite}

\colorlet{PFRankText}{PFBase!75!PFNeutralBlack}

\colorlet{PFFormulaStroke}{PFBase!45!PFNeutralBlack}
\colorlet{PFFormulaFill}{PFBase!3!PFNeutralWhite}

% Neutral colors.
\colorlet{PFLegStroke}{PFNeutralBlack!55!PFNeutralWhite}

\colorlet{PFIndexStroke}{PFNeutralBlack}
\colorlet{PFIndexFill}{PFNeutralBlack}

\colorlet{PFSpinStroke}{PFNeutralBlack!65!PFNeutralWhite}
\colorlet{PFSpinFill}{PFNeutralWhite}

\colorlet{PFOrderText}{PFNeutralBlack!65!PFNeutralWhite}

% =====================================================================
% Panel frames and titles
% =====================================================================
\draw[panel] (0,0) rectangle (6.15,5.35);
\draw[panel] (6.30,0) rectangle (11.55,5.35);
\draw[panel] (11.70,0) rectangle (17.65,5.35);

% =====================================================================
% (a) Representative topology fragments
% =====================================================================

% 2D square lattice
% 2D square lattice with periodic boundary conditions in y:
% a square lattice wrapped onto a cylinder
\begin{scope}[shift={(1.52,4.15)}, scale=1.2]

  % Number of sites along and around the cylinder.
  \def\nAxial{5}
  \def\nCirc{5}

  % Projected cylinder dimensions.
  \def\dx{0.38}  % spacing along the cylinder axis
  \def\rx{0.13}  % horizontal radius of projected end ellipse
  \def\ry{0.50}  % vertical radius of projected end ellipse

  \pgfmathtruncatemacro{\lastAxial}{\nAxial-1}
  \pgfmathtruncatemacro{\lastAxialBond}{\nAxial-2}
  \pgfmathtruncatemacro{\lastCirc}{\nCirc-1}

  % Center the cylinder horizontally around the scope origin.
  \pgfmathsetmacro{\xshift}{-0.5*(\nAxial-1)*\dx}
  \pgfmathsetmacro{\cylLength}{(\nAxial-1)*\dx}

  % Light cylinder body.
  \fill[black!2]
    ({\xshift-\rx},0)
    arc[
      start angle=180,
      end angle=0,
      x radius=\rx,
      y radius=\ry
    ]
    --
    ({\xshift+\cylLength+\rx},0)
    arc[
      start angle=0,
      end angle=-180,
      x radius=\rx,
      y radius=\ry
    ]
    -- cycle;

  % Cylinder outline.
  \draw[black!25, line width=0.35pt]
    (\xshift,0)
    ellipse[x radius=\rx,y radius=\ry];

  \draw[black!25, line width=0.35pt]
    ({\xshift+\cylLength},0)
    ellipse[x radius=\rx,y radius=\ry];

  \draw[black!25, line width=0.35pt]
    (\xshift,\ry)
    --
    ({\xshift+\cylLength},\ry);

  \draw[black!25, line width=0.35pt]
    (\xshift,-\ry)
    --
    ({\xshift+\cylLength},-\ry);

  % Define all lattice-site coordinates.
  %
  % i labels position along the open direction.
  % j labels position around the periodic direction.
  \foreach \i in {0,...,\lastAxial} {
    \foreach \j in {0,...,\lastCirc} {

      \pgfmathsetmacro{\ang}{360*\j/\nCirc}

      \coordinate (sqcyl-\i-\j) at
      (
        {
          \xshift
          + \i*\dx
          + \rx*cos(\ang)
        },
        {
          \ry*sin(\ang)
        }
      );
    }
  }

  % -----------------------------------------------------------
  % Rear bonds first: dashed and faint
  % -----------------------------------------------------------

  % Bonds along the cylinder axis.
  \foreach \i in {0,...,\lastAxialBond} {
    \pgfmathtruncatemacro{\ip}{\i+1}

    \foreach \j in {0,...,\lastCirc} {
      \pgfmathsetmacro{\ang}{360*\j/\nCirc}
      \pgfmathtruncatemacro{\isRear}{cos(\ang)>0}

      \ifnum\isRear=1
        \draw[
          coupling,
          dashed,
          opacity=0.35
        ]
          (sqcyl-\i-\j)
          --
          (sqcyl-\ip-\j);
      \fi
    }
  }

  % Bonds around the circumference, including the periodic closing bond.
  \foreach \i in {0,...,\lastAxial} {
    \foreach \j in {0,...,\lastCirc} {

      \pgfmathtruncatemacro{\jp}{mod(\j+1,\nCirc)}
      \pgfmathsetmacro{\midang}{360*(\j+0.5)/\nCirc}
      \pgfmathtruncatemacro{\isRear}{cos(\midang)>0}

      \ifnum\isRear=1
        \draw[
          coupling,
          dashed,
          opacity=0.35
        ]
          (sqcyl-\i-\j)
          --
          (sqcyl-\i-\jp);
      \fi
    }
  }

  % -----------------------------------------------------------
  % Front bonds
  % -----------------------------------------------------------

  % Bonds along the cylinder axis.
  \foreach \i in {0,...,\lastAxialBond} {
    \pgfmathtruncatemacro{\ip}{\i+1}

    \foreach \j in {0,...,\lastCirc} {
      \pgfmathsetmacro{\ang}{360*\j/\nCirc}
      \pgfmathtruncatemacro{\isFront}{cos(\ang)<=0}

      \ifnum\isFront=1
        \draw[coupling]
          (sqcyl-\i-\j)
          --
          (sqcyl-\ip-\j);
      \fi
    }
  }

  % Bonds around the circumference.
  \foreach \i in {0,...,\lastAxial} {
    \foreach \j in {0,...,\lastCirc} {

      % This modulo operation closes the periodic direction:
      % the last site is connected back to site zero.
      \pgfmathtruncatemacro{\jp}{mod(\j+1,\nCirc)}
      \pgfmathsetmacro{\midang}{360*(\j+0.5)/\nCirc}
      \pgfmathtruncatemacro{\isFront}{cos(\midang)<=0}

      \ifnum\isFront=1
        \draw[coupling]
          (sqcyl-\i-\j)
          --
          (sqcyl-\i-\jp);
      \fi
    }
  }

  % -----------------------------------------------------------
  % Draw sites last so that they sit above the bonds
  % -----------------------------------------------------------

  % Rear sites.
  \foreach \i in {0,...,\lastAxial} {
    \foreach \j in {0,...,\lastCirc} {
      \pgfmathsetmacro{\ang}{360*\j/\nCirc}
      \pgfmathtruncatemacro{\isRear}{cos(\ang)>0}

      \ifnum\isRear=1
        \node[
          spinfilled,
          opacity=0.40
        ] at (sqcyl-\i-\j) {};
      \fi
    }
  }

  % Front sites.
  \foreach \i in {0,...,\lastAxial} {
    \foreach \j in {0,...,\lastCirc} {
      \pgfmathsetmacro{\ang}{360*\j/\nCirc}
      \pgfmathtruncatemacro{\isFront}{cos(\ang)<=0}

      \ifnum\isFront=1
        \node[spinfilled]
          at (sqcyl-\i-\j) {};
      \fi
    }
  }

\end{scope}
\node[tinylabel] at (1.52,3.12) {2D cylinder};

% 3D cubic-dimer fragment
\begin{scope}[shift={(4.48,3.95)},scale=1]
  \coordinate (f1) at (-.55,-.45);
  \coordinate (f2) at (.35,-.45);
  \coordinate (f3) at (.35,.45);
  \coordinate (f4) at (-.55,.45);
  \coordinate (b1) at (-.18,-.14);
  \coordinate (b2) at (.72,-.14);
  \coordinate (b3) at (.72,.76);
  \coordinate (b4) at (-.18,.76);
  \draw[coupling] (f1)--(f2)--(f3)--(f4)--cycle;
  \draw[coupling] (b1)--(b2)--(b3)--(b4)--cycle;
  \draw[coupling] (f1)--(b1) (f2)--(b2) (f3)--(b3) (f4)--(b4);
  \foreach \p in {f1,f2,f3,f4,b1,b2,b3,b4} {
    \draw[dimercoupling] ($(\p)+(-.085,-.04)$) -- ($(\p)+(.085,.04)$);
    \node[spinfilled] at ($(\p)+(-.085,-.04)$) {};
    \node[spinfilled] at ($(\p)+(.085,.04)$) {};
  }
\end{scope}
\node[tinylabel] at (4.54,3.12) {3D dimer};

% Diamond-lattice fragment
% Diamond lattice in a 3D oblique projection.
% Filled and open circles denote the two diamond sublattices.
\begin{scope}[shift={(1.52,1.66)},scale=1.2]

  % -----------------------------------------------------------
  % Project fractional cubic coordinates (x,y,z) onto the page.
  %
  % The terms multiplying z control the apparent depth:
  %   0.52 = horizontal depth
  %   0.32 = vertical depth
  % -----------------------------------------------------------
  \def\DiamondCoord#1#2#3#4{%
    \coordinate (#1) at
      (
        {1.10*(#2-0.5) + 0.62*(#4-0.5)},
        {0.88*(#3-0.5) + 0.32*(#4-0.5)}
      );%
  }

  % -----------------------------------------------------------
  % FCC sublattice A
  % -----------------------------------------------------------

  % Cube corners.
  \DiamondCoord{a000}{0}{0}{0}
  \DiamondCoord{a100}{1}{0}{0}
  \DiamondCoord{a010}{0}{1}{0}
  \DiamondCoord{a110}{1}{1}{0}

  \DiamondCoord{a001}{0}{0}{1}
  \DiamondCoord{a101}{1}{0}{1}
  \DiamondCoord{a011}{0}{1}{1}
  \DiamondCoord{a111}{1}{1}{1}

  % Face centers.
  \DiamondCoord{aL}{0}{0.5}{0.5}
  \DiamondCoord{aR}{1}{0.5}{0.5}
  \DiamondCoord{aD}{0.5}{0}{0.5}
  \DiamondCoord{aU}{0.5}{1}{0.5}
  \DiamondCoord{aF}{0.5}{0.5}{0}
  \DiamondCoord{aB}{0.5}{0.5}{1}

  % -----------------------------------------------------------
  % Basis sublattice B
  % -----------------------------------------------------------

  \DiamondCoord{b1}{0.25}{0.25}{0.25}
  \DiamondCoord{b2}{0.25}{0.75}{0.75}
  \DiamondCoord{b3}{0.75}{0.25}{0.75}
  \DiamondCoord{b4}{0.75}{0.75}{0.25}

  % -----------------------------------------------------------
  % Conventional-cell wireframe.
  %
  % These gray lines indicate the 3D perspective; they are not
  % physical spin-spin couplings.
  % -----------------------------------------------------------

  % Front face.
  \draw[
    black!18,
    line width=.35pt
  ]
    (a000) --
    (a100) --
    (a110) --
    (a010) --
    cycle;

  % Rear face.
  \draw[
    black!18,
    line width=.35pt,
    densely dashed
  ]
    (a001) --
    (a101) --
    (a111) --
    (a011) --
    cycle;

  % Depth edges of the conventional cubic cell.
  \draw[
    black!18,
    line width=.35pt
  ]
    (a000) -- (a001)
    (a100) -- (a101)
    (a010) -- (a011)
    (a110) -- (a111);

  % -----------------------------------------------------------
  % Rear diamond bonds.
  % Draw these first so that front bonds and sites appear above them.
  % -----------------------------------------------------------

  \draw[
    coupling,
    densely dashed,
    opacity=.38
  ]
    (b2) -- (a011)
    (b2) -- (aL)
    (b2) -- (aU)
    (b2) -- (aB)

    (b3) -- (a101)
    (b3) -- (aR)
    (b3) -- (aD)
    (b3) -- (aB);

  % Rear A-sublattice sites.
  \foreach \p in {a101,a011,aB} {
    \node[
      spinfilled,
      opacity=.48
    ] at (\p) {};
  }

  % Rear B-sublattice sites.
  \foreach \p in {b2,b3} {
    \node[
      spin,
      opacity=.58
    ] at (\p) {};
  }

  % -----------------------------------------------------------
  % Front diamond bonds.
  % -----------------------------------------------------------

  \draw[coupling]
    (b1) -- (a000)
    (b1) -- (aL)
    (b1) -- (aD)
    (b1) -- (aF)

    (b4) -- (a110)
    (b4) -- (aR)
    (b4) -- (aU)
    (b4) -- (aF);

  % -----------------------------------------------------------
  % Front and middle sites, drawn above the bonds.
  % -----------------------------------------------------------

  % Front and middle A-sublattice sites.
  \foreach \p in {a000,a110,aL,aR,aD,aU,aF} {
    \node[spinfilled] at (\p) {};
  }

  % Front B-sublattice sites.
  \foreach \p in {b1,b4} {
    \node[spin] at (\p) {};
  }

\end{scope}
\node[tinylabel] at (1.52,.63) {Diamond};

% Dimerized K_{3,3} biclique
\begin{scope}[shift={(4.52,1.82)},scale=1.1]
  \foreach \yl in {-.50,0,.50} {
    \foreach \yr in {-.50,0,.50} {
      \draw[coupling,opacity=.75] (-.62,\yl) -- (.62,\yr);
    }
  }
  \foreach \x in {-.62,.62} {
    \foreach \y in {-.50,0,.50} {
      \draw[dimercoupling] (\x,{\y-.095}) -- (\x,{\y+.095});
      \node[spinfilled] at (\x,{\y-.095}) {};
      \node[spinfilled] at (\x,{\y+.095}) {};
    }
  }
  \node[font=\scriptsize,anchor=east] at (-.83,0) {$A$};
  \node[font=\scriptsize,anchor=west] at (.83,0) {$B$};
\end{scope}
\node[tinylabel] at (4.52,.63) {Biclique};

% =====================================================================
% (b) Annealing schedule imported from an external PDF
% =====================================================================

% The fallback box lets this standalone file compile before the real
% schedule PDF has been copied into place.
\node[inner sep=1.2pt,anchor=north] at (8.925,5.28) {%
    \includegraphics[
      width=4.78cm,
      height=3.63cm,
      keepaspectratio
      % Add, for example: trim=12 8 12 8,clip
    ]{\SchedulePDF}%
  };


\node[align=center,font=\scriptsize] at (8.925,1.50) {$
H(s)=J(s)H_{zz}-\Gamma(s)\textstyle\sum_i\sigma_i^x$};

\draw[flow] (7.08,.82) -- (10.80,.82);
\node[font=\scriptsize,align=center,anchor=north] at (7.38,.72)
  {Paramagnet\\$\Gamma\gg J$};
\node[font=\scriptsize,align=center,anchor=north] at (10.80,.72)
  {Spin glass\\$J\gg\Gamma$};

% ---------------------------------------------------------------------
% Panel (c): path-factorized variational ansatz
%
% Black dots: contracted site indices i_l
% Purple boxes: matrix factors U^(k,r)
% Open circles: configuration factors x_i
% Stacked frames: correlator channels r=1,...,R
% ---------------------------------------------------------------------

\begin{scope}[
  tnplate/.style={
    draw=PFPlateStroke,
    fill=PFPlateFill,
    rounded corners=2pt,
    line width=.45pt
  },
  tnbond/.style={
    draw=PFBondStroke,
    line width=.75pt
  },
  tnleg/.style={
    draw=PFLegStroke,
    line width=.55pt
  },
  tnU/.style={
    rectangle,
    draw=PFUStroke,
    fill=PFUFill,
    rounded corners=.8pt,
    minimum width=.74cm,
    minimum height=.42cm,
    inner sep=1pt,
    font=\scriptsize
  },
  tnindex/.style={
    circle,
    draw=PFIndexStroke,
    fill=PFIndexFill,
    minimum size=3.2pt,
    inner sep=0pt
  },
  tnspin/.style={
    circle,
    draw=PFSpinStroke,
    fill=PFSpinFill,
    minimum size=4.2pt,
    inner sep=0pt
  }
]

  % -----------------------------------------------------------
  % Path-factorized coefficient tensor.
  % -----------------------------------------------------------

  \node[
    font=\scriptsize,
    align=center
  ] at (14.68,5.0) {$
    \displaystyle
    W^{(k,r)}_{i_1\cdots i_k}
    =
    U^{(k,r)}_{i_1 i_{2}}\cdots U^{(k,r)}_{i_{k-1} i_{k}}
  $};

  % -----------------------------------------------------------
  % Stacked channel frames.
  %
  % The offsets visually indicate R parallel correlator channels.
  % -----------------------------------------------------------

  \draw[
    draw=PFBackFrameLight,
    fill=white,
    rounded corners=2pt,
    line width=.4pt
  ]
    (12.14,3.26)
    rectangle
    (17.50,4.58);

  \draw[
    draw=PFBackFrameMedium,
     fill=white,
    rounded corners=2pt,
    line width=.4pt
  ]
    (12.07,3.32)
    rectangle
    (17.43,4.64);

  \draw[tnplate]
    (12.00,3.38)
    rectangle
    (17.36,4.70);

  % Rank-channel label.
  \node[
    anchor=east,
    fill=none,
    inner xsep=2pt,
    inner ysep=.8pt,
    font=\scriptsize,
    text=PFRankText,
    scale=.8
  ] at (17.42,3.1) {
    $r=1,\ldots,R$
  };

  % Ordered path condition.
  \node[
    font=\scriptsize,
    text=PFOrderText
  ] at (14.68,4.48) {
    $i_1<i_2<\cdots<i_{k-1}<i_k$
  };

  % -----------------------------------------------------------
  % Coordinates for the tensor-network-style path.
  % -----------------------------------------------------------

  % Contracted path indices.
  \coordinate (q1)  at (12.42,4.04);
  \coordinate (q2)  at (13.68,4.04);
  \coordinate (qkm) at (15.68,4.04);
  \coordinate (qk)  at (16.94,4.04);

  % Configuration-factor nodes.
  \coordinate (p1)  at (12.42,3.72);
  \coordinate (p2)  at (13.68,3.72);
  \coordinate (pkm) at (15.68,3.72);
  \coordinate (pk)  at (16.94,3.72);

  % -----------------------------------------------------------
  % Ordered path through the U tensors.
  % -----------------------------------------------------------

  \draw[tnbond]
    (q1) -- (q2);

  \draw[tnbond]
    (q2) -- (14.16,4.04);

  \draw[tnbond]
    (15.20,4.04) -- (qkm);

  \draw[tnbond]
    (qkm) -- (qk);

  % Legs carrying the local configuration factors x_i.
  \draw[tnleg]
    (q1) -- (p1);

  \draw[tnleg]
    (q2) -- (p2);

  \draw[tnleg]
    (qkm) -- (pkm);

  \draw[tnleg]
    (qk) -- (pk);

  % Matrix factors along the ordered path.
  \node[tnU] at (13.05,4.04) {
    $U^{(k,r)}$
  };

  \node[tnU] at (16.31,4.04) {
    $U^{(k,r)}$
  };

  % Contracted site-index nodes.
  \node[tnindex] at (q1)  {};
  \node[tnindex] at (q2)  {};
  \node[tnindex] at (qkm) {};
  \node[tnindex] at (qk)  {};

  % Local configuration-factor nodes.
  \node[tnspin] at (p1)  {};
  \node[tnspin] at (p2)  {};
  \node[tnspin] at (pkm) {};
  \node[tnspin] at (pk)  {};

  % -----------------------------------------------------------
  % Configuration-factor labels.
  % -----------------------------------------------------------

  \node[
    font=\scriptsize
  ] at (12.42,3.5) {
    $x_{i_1}$
  };

  \node[
    font=\scriptsize
  ] at (13.68,3.5) {
    $x_{i_2}$
  };

  \node[
    font=\scriptsize
  ] at (14.68,3.91) {
    $\cdots$
  };

  \node[
    font=\scriptsize
  ] at (15.68,3.5) {
    $x_{i_{k-1}}$
  };

  \node[
    font=\scriptsize
  ] at (16.94,3.5) {
    $x_{i_k}$
  };

  % -----------------------------------------------------------
  % Algebraic definition of one rank-r, k-body channel.
  % -----------------------------------------------------------

  \node[
    draw=PFFormulaStroke,
    fill=PFFormulaFill,
    rounded corners=1.5pt,
    align=center,
    font=\scriptsize,
    inner xsep=4pt,
    inner ysep=2.5pt
  ] at (14.68,2.43) {$
      \mathcal{J}^{(k,r)}(\bx)
      =
      \textstyle\sum_{i_1<\cdots<i_k}
      W^{(k,r)}_{i_1\cdots i_k}
      x_{i_1}\cdots x_{i_k}
  $};

\end{scope}
\draw[flow]
    (14.68,3.36)
    --
    (14.68,2.65);
% ---------------------------------------------------------------------
% Existing lower portion of the panel
% ---------------------------------------------------------------------


\node[
  draw=black!25,
  draw=PFFormulaStroke,
  fill=PFFormulaFill,
  rounded corners=1.5pt,
  align=center,
  font=\scriptsize,
  inner sep=3pt
] at (14.68,1.15) {$
  \displaystyle
  \log\psi_{\btheta}(\bx)
  =
  \sum_{k>2}
  \sum_{r=1}^{R}
  \mathcal{J}^{(k,r)}(\bx)
$};
\draw[flow] (14.68,2.11) -- (14.68,1.58);

\node[
  font=\scriptsize,
] at (14.68,.36) {
  $P=\mathcal{O}(RN^2)$ complex parameters
};

\node[panellabel] at (0.1,5.33) {(a)};
\node[panellabel] at (6.4,5.33) {(b)};
\node[panellabel] at (11.8,5.33) {(c)};

\end{tikzpicture}

% \end{document}
